Variational Predictive Information Bottleneck

In classic papers, Zellner demonstrated that Bayesian inference could be derived as the solution to an information theoretic functional. Below we derive a generalized form of this functional as a variational lower bound of a predictive information bottleneck objective. This generalized functional encompasses most modern inference procedures and suggests novel ones.

==> worldp.tikz <==
\begin{tikzpicture}[minimum size=1cm]
\def\r{0.5 cm}
\node [draw, circle] (X) at (0, 0) {$\xp$};
\node [draw, circle] (Theta) at (3*\r, 0) {$\theta$};
\node [draw, circle] (Phi) at (-3*\r, 0) {$\phi$};
\node [draw,circle] (Xf) at (-6*\r,0) {$\xf$};
\draw [->] (X) -- (Theta);
\draw [->] (Phi) -- (X);
\draw [->] (Phi) -- (Xf);
\draw [thick] (-1.5*\r, -1.5*\r) rectangle (1.5*\r, 1.5*\r);
\draw [thick] (-7.5*\r, -1.5*\r) rectangle (-4.5*\r, 1.5*\r);
\end{tikzpicture}
